Two Bits per Weight, One Demo per Task: Data-Efficient W2A4 Quantization of VLA Models

Vision-language-action (VLA) models carry a multi-billion-parameter language backbone onto the robot, where scarce, costly on-board memory limits deployment. Quantizing the backbone to 2-bit weights and 4-bit activations (W2A4) attacks this footprint but breaks closed-loop control: on LIBERO, the strongest W2A4-adapted post-training baseline reaches 36.50% mean success versus 97.33% for BF16 OpenVLA-OFT. We show that W2A4 VLAs can be recovered cheaply and run efficiently. Our method calibrates groupwise clipping, learns low-rank corrections through 2-bit requantization, and aligns actions with a frozen W4A4 teacher; the corrections fold exactly into the W2 codes. Using one demonstration per task, 0.12% of the fine-tuning observations, and 13.9 hours on a single RTX 3090, W2A4 OpenVLA-OFT reaches 74.67% success, rising to 79.00% with two demonstrations per task and 86.33% with four in calibration. For deployment, an unoptimized W2A4 path with a separate LoRA branch runs $3.7\times$ slower than BF16 because of repeated dequantization; folding the corrections, our packed runtime, and fused CUDA kernels make it $3.3\times$ faster, within 12% of BF16 latency, while cutting peak memory from 15.83 to 4.99 GB. Code and model weights will be released at https://github.com/Qiuxu00/TwoBitOneDemo.

==> tables/table1/table1_title.tex <==
{\normalfont\rmfamily\fontsize{9bp}{10bp}\selectfont
\centering TABLE \Roman{table}: W2A4 success rates and estimated training memory\\
across three training stages (320 observations).\par}
\vspace{4bp}

